Beyond the Fold: Quantifying Split-Level Noise and the Case for Leave-One-Dataset-Out AU Evaluation

Subject-exclusive cross-validation is the standard evaluation protocol for facial Action Unit (AU) detection, yet reported improvements are often small. We show that cross-validation itself introduces measurable stochastic variance. On BP4D+, repeated 3-fold subject-exclusive splits produce an empirical noise floor of $\pm 0.065$ in average F1, with substantially larger variation for low-prevalence AUs. Operating-point metrics such as F1 fluctuate more than threshold-independent measures such as AUC, and model ranking can change under different fold assignments. We further evaluate cross-dataset robustness using a Leave-One-Dataset-Out (LODO) protocol across five AU datasets. LODO removes partition randomness and exposes domain-level instability that is not visible under single-dataset cross-validation. Together, these results suggest that gains often reported in cross-fold validation may fall within protocol variance. Leave-one-dataset-out cross-validation yields more stable and interpretable findings

==> Chapters/figures/noise_AUC.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    xlabel={AU},
    ylabel={AUC},
    ymin=0.10, ymax=1,
    symbolic x coords={1,2,4,6,7,10,12,14,15,17,23,24},
    xtick=data,
    x tick label style={font=\small},
    y tick label style={font=\small},
    label style={font=\small},
    grid=major,
    grid style=dashed,
    legend style={
        at={(0.98,0.02)},
        anchor=south east,
        font=\small
    },
    enlarge x limits=0.10,
]

% =========================================================
% MobileViT (blue) : left-shifted within each AU category
% =========================================================
\addplot[
    only marks,
    mark=*,
    mark size=2.4pt,
    color=blue,
    xshift=-7pt,
    error bars/.cd,
        y dir=both,
        y explicit,
    error bar style={line width=1.0pt},
    error mark options={line width=1.0pt},
] coordinates {
    (1,0.819)  += (0,0.015) -= (0,0.030)
    (2,0.776)  += (0,0.040) -= (0,0.029)
    (4,0.765)  += (0,0.034) -= (0,0.037)
    (6,0.925)  += (0,0.011) -= (0,0.016)
    (7,0.893)  += (0,0.016) -= (0,0.016)
    (10,0.926) += (0,0.020) -= (0,0.016)
    (12,0.931) += (0,0.016) -= (0,0.024)
    (14,0.756) += (0,0.030) -= (0,0.023)
    (15,0.804) += (0,0.032) -= (0,0.037)
    (17,0.822) += (0,0.008) -= (0,0.017)
    (23,0.841) += (0,0.020) -= (0,0.012)
    (24,0.843) += (0,0.048) -= (0,0.029)
};
\addlegendentry{MobileViT (AUC)}

% =========================================================
% ResNet50 (orange) : centered within each AU category
% =========================================================
\addplot[
    only marks,
    mark=*,
    mark size=2.4pt,
    color=orange,
    xshift=0pt,
    error bars/.cd,
        y dir=both,
        y explicit,
    error bar style={line width=1.0pt},
    error mark options={line width=1.0pt},
] coordinates {
    (1,0.831)  += (0,0.038) -= (0,0.028)
    (2,0.793)  += (0,0.030) -= (0,0.041)
    (4,0.812)  += (0,0.033) -= (0,0.039)
    (6,0.935)  += (0,0.008) -= (0,0.010)
    (7,0.909)  += (0,0.008) -= (0,0.009)
    (10,0.937) += (0,0.020) -= (0,0.016)
    (12,0.943) += (0,0.010) -= (0,0.011)
    (14,0.807) += (0,0.031) -= (0,0.022)
    (15,0.841) += (0,0.035) -= (0,0.031)
    (17,0.847) += (0,0.016) -= (0,0.016)
    (23,0.853) += (0,0.030) -= (0,0.022)
    (24,0.874) += (0,0.041) -= (0,0.059)
};
\addlegendentry{ResNet50 (AUC)}

% =========================================================
% VGG16 (green) : right-shifted within each AU category
% =========================================================
\addplot[
    only marks,
    mark=*,
    mark size=2.4pt,
    color=green!70!black,
    xshift=7pt,
    error bars/.cd,
        y dir=both,
        y explicit,
    error bar style={line width=1.0pt},
    error mark options={line width=1.0pt},
] coordinates {
    (1,0.824)  += (0,0.041) -= (0,0.033)
    (2,0.785)  += (0,0.042) -= (0,0.038)
    (4,0.759)  += (0,0.083) -= (0,0.061)
    (6,0.930)  += (0,0.010) -= (0,0.011)
    (7,0.909)  += (0,0.012) -= (0,0.013)
    (10,0.937) += (0,0.015) -= (0,0.014)
    (12,0.941) += (0,0.009) -= (0,0.011)
    (14,0.782) += (0,0.019) -= (0,0.044)
    (15,0.826) += (0,0.018) -= (0,0.011)
    (17,0.839) += (0,0.016) -= (0,0.026)
    (23,0.843) += (0,0.029) -= (0,0.024)
    (24,0.871) += (0,0.053) -= (0,0.051)
};
\addlegendentry{VGG16 (AUC)}

\end{axis}
\end{tikzpicture}

==> Chapters/figures/noise_fig.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.6cm,
    xlabel={},
    ylabel={F1},
    ymin=0.1, ymax=1,
    symbolic x coords={1,2,4,6,7,10,12,14,15,17,23,24},
    xtick=data,
    xticklabels={}, % hide AU labels (shared x-axis shown in bottom subplot)
    x tick label style={font=\small},
    y tick label style={font=\small},
    label style={font=\small},
    grid=major,
    grid style=dashed,
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\small
    },
    % makes categorical spacing look clean
    enlarge x limits=0.10,
]

% =========================================================
% MobileViT (blue) : left-shifted within each AU category
% Provide (mean, err_plus, err_minus) per AU
% =========================================================
\addplot[
    only marks,
    mark=*,
    mark size=2.4pt,
    color=blue,
    xshift=-7pt,
    error bars/.cd,
        y dir=both,
        y explicit,
    error bar style={line width=1.0pt},
    error mark options={line width=1.0pt},
] coordinates {
    % Format: (AU, mean) += (0, err_plus) -= (0, err_minus)
    (1,0.44)  += (0,0.04) -= (0,0.03)
    (2,0.35)  += (0,0.04) -= (0,0.04)
    (4,0.32)  += (0,0.07) -= (0,0.06)
    (6,0.85)  += (0,0.02) -= (0,0.02)
    (7,0.88)  += (0,0.02) -= (0,0.02)
    (10,0.89) += (0,0.02) -= (0,0.02)
    (12,0.87) += (0,0.03) -= (0,0.03)
    (14,0.79) += (0,0.02) -= (0,0.02)
    (15,0.40) += (0,0.08) -= (0,0.07)
    (17,0.46) += (0,0.08) -= (0,0.05)
    (23,0.55) += (0,0.03) -= (0,0.03)
    (24,0.25) += (0,0.06) -= (0,0.07)
};
\addlegendentry{MobileViT (F1)}

% =========================================================
% ResNet50 (orange) : centered within each AU category
% =========================================================
\addplot[
    only marks,
    mark=*,
    mark size=2.4pt,
    color=orange,
    xshift=0pt,
    error bars/.cd,
        y dir=both,
        y explicit,
    error bar style={line width=1.0pt},
    error mark options={line width=1.0pt},
] coordinates {
    (1,0.45)  += (0,0.07) -= (0,0.11)
    (2,0.37)  += (0,0.05) -= (0,0.11)
    (4,0.33)  += (0,0.10) -= (0,0.07)
    (6,0.86)  += (0,0.02) -= (0,0.02)
    (7,0.89)  += (0,0.02) -= (0,0.02)
    (10,0.91) += (0,0.02) -= (0,0.02)
    (12,0.88) += (0,0.02) -= (0,0.03)
    (14,0.82) += (0,0.02) -= (0,0.03)
    (15,0.43) += (0,0.06) -= (0,0.09)
    (17,0.50) += (0,0.04) -= (0,0.08)
    (23,0.56) += (0,0.02) -= (0,0.03)
    (24,0.21) += (0,0.10) -= (0,0.11)
};
\addlegendentry{ResNet50 (F1)}

% =========================================================
% VGG16 (green) : right-shifted within each AU category
% =========================================================
\addplot[
    only marks,
    mark=*,
    mark size=2.4pt,
    color=green!70!black,
    xshift=7pt,
    error bars/.cd,
        y dir=both,
        y explicit,
    error bar style={line width=1.0pt},
    error mark options={line width=1.0pt},
] coordinates {
    (1,0.44)  += (0,0.06) -= (0,0.09)
    (2,0.37)  += (0,0.05) -= (0,0.06)
    (4,0.33)  += (0,0.10) -= (0,0.11)
    (6,0.85)  += (0,0.02) -= (0,0.02)
    (7,0.90)  += (0,0.02) -= (0,0.02)
    (10,0.91) += (0,0.02) -= (0,0.02)
    (12,0.88) += (0,0.02) -= (0,0.03)
    (14,0.81) += (0,0.02) -= (0,0.03)
    (15,0.43) += (0,0.09) -= (0,0.08)
    (17,0.47) += (0,0.05) -= (0,0.06)
    (23,0.55) += (0,0.06) -= (0,0.05)
    (24,0.28) += (0,0.09) -= (0,0.16)
};
\addlegendentry{VGG16 (F1)}

\end{axis}
\end{tikzpicture}
